Omega-Regular Decision Processes

Regular decision processes (RDPs) are a subclass of non-Markovian decision processes where the transition and reward functions are guarded by some regular property of the past (a lookback). While RDPs enable intuitive and succinct representation of non-Markovian decision processes, their expressive power coincides with finite-state Markov decision processes (MDPs). We introduce omega-regular decision processes (ODPs) where the non-Markovian aspect of the transition and reward functions are extended to an omega-regular lookahead over the system evolution. Semantically, these lookaheads can be considered as promises made by the decision maker or the learning agent about her future behavior. In particular, we assume that, if the promised lookaheads are not met, then the payoff to the decision maker is $\bot$ (least desirable payoff), overriding any rewards collected by the decision maker. We enable optimization and learning for ODPs under the discounted-reward objective by reducing them to lexicographic optimization and learning over finite MDPs. We present experimental results demonstrating the effectiveness of the proposed reduction.

==> example1.tex <==
\tikzset{
  strat/.pic={
    \fill [fill opacity=0.75,rotate around={#1:(0,0)}] (0.1,-0.1) -- (0.1,0.1) -- (0.6,0.1) --
    (0.6,0.3) -- (0.95,0) -- (0.6,-0.3) -- (0.6,-0.1) --cycle;
  }
}

  \begin{tikzpicture}[scale=0.2777777777777778,transform shape]
    \edef\e{0}
    \edef\n{90}
    \edef\w{180}
    \edef\s{270}

    \fill[yellow!5] (0,0) rectangle (24,18);
    \fill[red!5] (6,6) -- ++(6,0) -- ++(0,12) -- ++(-12,0) -- ++(0,-6) -- ++(6,0)-- cycle;
    \foreach \y in {0,...,11} {
      \path (1+2*\y,-0.5) node {\Huge$\y$};
    }
    \draw[very thick] (0,6) -- ++(2,0) ++(2,0) -- ++(10,0) ++(2,0) -- ++(4,0) ++(2,0) -- ++(2,0);
    \draw[very thick] (0,12) -- ++(2,0) ++(2,0) -- ++(4,0) ++ (2,0) -- ++(4,0) ++(2,0) -- ++(4,0) ++(2,0) -- ++(2,0);
    \foreach \y in {6,12,18} {
      \draw[very thick] (\y,0) -- ++(0,2) ++(0,2) -- ++(0,10) ++(0,2) -- ++(0,2);
    }
    \foreach \y in {0,...,8} {
      \path (-0.5,1+2*\y) node {\Huge$\y$};
    }
    \node[scale=1.2] (home)    at (3,3)  {\Huge\textcolor{purple!80!black}{\faHome}};
    \node[scale=1.2] (wrench)  at (13,7) {\Huge\textcolor{blue}{\faFlask}};
    \node[scale=1.2] (flask)   at (11,7) {\Huge\textcolor{red!80!black}{\faFlask}};
    \node[scale=1.5] (eraser1) at (1,9)  {\Huge\textcolor{green!60!black}{\faEraser}};
    \node[scale=1.5] (eraser2) at (9,3)  {\Huge\textcolor{magenta}{\faEraser}};
    \node[scale=1.5] (bolt)    at (15,6) {\Huge\textcolor{orange}{\faBolt}};
    \draw[xstep=24cm,ystep=18cm,ultra thick,cap=round] (0,0) grid (24,18);
    \draw[step=2cm,ultra thin,gray] (0,0) grid (24,18);
    \pic[orange] at (3,3) {strat=\e};
    \pic[orange] at (5,3) {strat=\e};
    \pic[orange] at (7,3) {strat=\n};
    \pic[orange] at (7,5) {strat=\e};
    \pic[orange] at (9,5) {strat=\e};
    \pic[orange] at (11,5) {strat=\s};
    \pic[orange] at (11,3) {strat=\e};
    \pic[orange] at (13,3) {strat=\e};
    \pic[orange] at (15,3) {strat=\e};
    \pic[orange] at (17,3) {strat=\e};
    \pic[orange] at (19,3) {strat=\n};
    \pic[orange] at (19,5) {strat=\e};
    \pic[orange] at (21,5) {strat=\n};
    \pic[orange] at (21,7) {strat=\n};
    \pic[orange] at (21,9) {strat=\n};
    \pic[orange] at (21,11) {strat=\n};
    \pic[orange] at (21,13) {strat=\n};
    \pic[orange] at (21,15) {strat=\w};
    \pic[orange] at (19,15) {strat=\w};
    \pic[orange] at (17,15) {strat=\s};
    \pic[orange] at (17,13) {strat=\w};
    \pic[orange] at (15,13) {strat=\s};
    \pic[orange] at (15,11) {strat=\w};
    \pic[orange] at (13,11) {strat=\s};
    \pic[orange] at (13,9) {strat=\s};
    \pic[orange] at (13,7) {strat=\n};
    \pic[blue] at (13,9) {strat=\s};
    \pic[blue] at (13,7) {strat=\n};
    \pic[magenta] at (13,9) {strat=\n};
    \pic[magenta] at (13,11) {strat=\e};
    \pic[magenta] at (15,11) {strat=\n};
    \pic[magenta] at (15,13) {strat=\n};
    \pic[magenta] at (15,15) {strat=\w};
    \pic[magenta] at (13,15) {strat=\w};
    \pic[magenta] at (11,15) {strat=\s};
    \pic[red!80!black] at (11,13) {strat=\w};
    \pic[red!80!black] at (9,13) {strat=\s};
    \pic[red!80!black] at (9,11) {strat=\s};
    \pic[red!80!black] at (9,9) {strat=\e};
    \pic[red!80!black] at (11,9) {strat=\s};
    \pic[red!80!black] at (11,7) {strat=\n};
    \pic[green!60!black] at (11,9) {strat=\n};
    \pic[green!60!black] at (11,11) {strat=\w};
    \pic[green!60!black] at (9,11) {strat=\n};
    \pic[green!60!black] at (9,13) {strat=\n};
    \pic[green!60!black] at (9,15) {strat=\w};
    \pic[green!60!black] at (7,15) {strat=\w};
    \pic[green!60!black] at (5,15) {strat=\s};
    \pic[green!60!black] at (5,13) {strat=\w};
    \pic[green!60!black] at (3,13) {strat=\s};
    \pic[green!60!black] at (3,11) {strat=\s};
    \pic[green!60!black] at (3,9) {strat=\w};
    \pic[green!60!black] at (1,9) {strat=\e};
    \pic[blue] at (3,9) {strat=\s};
    \pic[blue] at (3,7) {strat=\s};
    \pic[blue] at (3,5) {strat=\e};
    \pic[blue] at (5,5) {strat=\s};
    \pic[blue] at (5,3) {strat=\e};
    \pic[blue] at (7,3) {strat=\n};
    \pic[blue] at (7,5) {strat=\e};
    \pic[blue] at (9,5) {strat=\e};
    \pic[blue] at (11,5) {strat=\s};
    \pic[blue] at (11,3) {strat=\e};
    \pic[blue] at (13,3) {strat=\e};
    \pic[blue] at (15,3) {strat=\e};
    \pic[blue] at (17,3) {strat=\e};
    \pic[blue] at (19,3) {strat=\e};
    \pic[blue] at (21,3) {strat=\n};
    \pic[blue] at (21,5) {strat=\n};
    \pic[blue] at (21,7) {strat=\n};
    \pic[blue] at (21,9) {strat=\n};
    \pic[blue] at (21,11) {strat=\n};
    \pic[blue] at (21,13) {strat=\n};
    \pic[blue] at (21,15) {strat=\w};
    \pic[blue] at (19,15) {strat=\w};
    \pic[blue] at (17,15) {strat=\s};
    \pic[blue] at (17,13) {strat=\w};
    \pic[blue] at (15,13) {strat=\s};
    \pic[blue] at (15,11) {strat=\s};
    \pic[blue] at (15,9) {strat=\w};
    \pic[blue] at (13,9) {strat=\s};
    \pic[blue] at (13,7) {strat=\n};
  \end{tikzpicture}
  %\caption{A grid-world model of a biological lab with clean and dirty areas. The strategy shown here is computed by RL based on the method proposed in this paper.}
  %\label{fig:biolabgrid}
%\end{figure}
% $ ../../build-mungojerrie/mungojerrie -p bioHazardPromises.hoa bioHazardPromises.prism -m --lexicographic-discounted 0.99 --reach-with glop --prog --learn-stats --learn Q --reward-type lexo-disc --gamma 0.99 --f-inv-scale 0.1 --zeta 0.9 --discount 0.999 --tol 0 --lexo-epsilon 0.00001 --alpha 0.005 --explore 0.01 --ep-l 250 --ep-n 1000000 --init-value 7 -D p=0.5 --seed 1494600755 --save-learner-strategy bHP.rlst3

